FasTUSS: Faster Task-Aware Unified Source Separation

Time-Frequency (TF) dual-path models are currently among the best performing audio source separation network architectures, achieving state-of-the-art performance in speech enhancement, music source separation, and cinematic audio source separation. While they are characterized by a relatively low parameter count, they still require a considerable number of operations, implying a higher execution time. This problem is exacerbated by the trend towards bigger models trained on large amounts of data to solve more general tasks, such as the recently introduced task-aware unified source separation (TUSS) model. TUSS, which aims to solve audio source separation tasks using a single, conditional model, is built upon TF-Locoformer, a TF dual-path model combining convolution and attention layers. The task definition comes in the form of a sequence of prompts that specify the number and type of sources to be extracted. In this paper, we analyze the design choices of TUSS with the goal of optimizing its performance-complexity trade-off. We derive two more efficient models, FasTUSS-8.3G and FasTUSS-11.7G that reduce the original model's operations by 81\% and 73\% with minor performance drops of 1.2~dB and 0.4~dB averaged over all benchmarks, respectively. Additionally, we investigate the impact of prompt conditioning to derive a causal TUSS model.

==> figs/architecture.tex <==
\begin{tikzpicture}
    \def\size{0.45}
    \def\S{3}
    \def\L{5}
    \def\blockwidth{40}
    \def\verticalskip{10pt}
    \def\hskiptse{35pt}

    \def\hcenter{2*0.5+0.5*\L*\size}

    \node (mix) at (-3, 0.5*\size) {\footnotesize Mixture $\bm{x}\in\RR^L$};
    
    
    \node[draw=black, fill=\mixcolor, rounded corners=2pt, above=\verticalskip of mix, align=center] (enc) {\footnotesize Bandsplit \\ \footnotesize encoder};
    \node[above=-2.5pt of enc, xshift=15pt] () {\tiny $D\tinytimes T\tinytimes F$};
    
    \node[draw=black, rounded corners=2pt, left=5pt of enc, fill=\promptcolor, align=center] (prompts) {\footnotesize $\bm{P}$};
    
    \node[draw=black, rounded corners=2pt, above=\verticalskip of enc, name path=xprompt_path, fill=\combcolor] (xprompt) {\footnotesize Cross-prompt module};
    \node[above=-2.5pt of xprompt, xshift=25pt] () {\tiny $N\tinytimes D\tinytimes T\tinytimes F$};
    
    \node[draw=black, rounded corners=2pt, above=\verticalskip+10pt of xprompt, align=center, xshift=-\hskiptse] (ctse1) {\footnotesize Conditional \\ \footnotesize TSE};
    
    \node[draw=black, rounded corners=2pt, above=\verticalskip of ctse1, align=center] (dec1) {\footnotesize Decoder};
    
    \node[rounded corners=2pt, above=0.7*\verticalskip of dec1, align=center] (s1) {\footnotesize $\bm{\hat{s}}_1\in\RR^L$};

    \node[right=5pt of ctse1, yshift=10pt, xshift=-0.5pt] {$\dots$};
    
    \node[draw=black, rounded corners=2pt, above=\verticalskip+10pt of xprompt, align=center, xshift=\hskiptse] (ctse2) {\footnotesize Conditional \\ \footnotesize TSE};
    
    \node[draw=black, rounded corners=2pt, above=\verticalskip of ctse2, align=center] (dec2) {\footnotesize Decoder};
    
    \node[rounded corners=2pt, above=0.7*\verticalskip of dec2, align=center] (s2) {\footnotesize $\bm{\hat{s}}_N\in\RR^L$};

    \node[draw, densely dotted, fit=(ctse1)(dec1), rounded corners=2pt] (fit1) {};
    \node[draw, densely dotted, fit=(ctse2)(dec2), rounded corners=2pt] (fit2) {};
    
    \node[below=0pt of fit1, xshift=15pt] () {\tiny $D\tinytimes T\tinytimes F$};
    \node[below=0pt of fit2, xshift=15pt] () {\tiny $D\tinytimes T\tinytimes F$};

    \draw[-{Latex[length=5pt]}, thick] (mix.north) -- (enc.south);
    \draw[-{Latex[length=5pt]}, thick] (enc.north) -- (xprompt.south);

    \coordinate (vprojection) at ($(prompts.north)+(0,4)$); 
    \draw[draw=none, name path=arrow] (prompts) -- (vprojection);
    \path [name intersections={of=arrow and xprompt_path, by={I1, I2}}];
    \draw[-{Latex[length=5pt]}, thick] (prompts.north) -- (I2);

    \node[above=2pt of xprompt] (ghst_xprompt) {};
    
    \draw[thick] (xprompt.north) -- (ghst_xprompt.north);
    \draw[-{Latex[length=5pt]}, thick] (ghst_xprompt.north) -| (ctse1.south);
    \draw[-{Latex[length=5pt]}, thick] (ghst_xprompt.north) -| (ctse2.south);

    \draw[-{Latex[length=5pt]}, thick] (ctse1.north) -- (dec1.south);
    \draw[-{Latex[length=5pt]}, thick] (dec1.north) -- (s1.south);
    \draw[-{Latex[length=5pt]}, thick] (ctse2.north) -- (dec2.south);
    \draw[-{Latex[length=5pt]}, thick] (dec2.north) -- (s2.south);
    
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20] (\i*\size, 0) rectangle ++(\size, \size);
        
        \ifnum\i=1
            \node at (0.02 + \i*\size + 0.5*\size, -0.02 + 0.5*\size) {\footnotesize $\bm{p}_{\i}$};
        \fi
        \ifnum\i=2
            \node at (0.02 + \i*\size + 0.5*\size, -0.02 + 0.5*\size) {\footnotesize $\dots$};
        \fi
        \ifnum\i=3
            \node at (0.02 + \i*\size + 0.5*\size, -0.02 + 0.5*\size) {\footnotesize $\bm{p}_{N}$};
        \fi
    }
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20] (1.5 + \i*\size, 0) rectangle ++(\size, \size);
        \node at (1.5 + \i*\size + 0.5*\size, -0.02+0.5*\size) {\footnotesize $\bm{Z}_{\i}$};
    }

    \node at (-0.1, 0.24) {$\bm{Z'}=$};
    \node at (1.4 + \L*\size, 0.55) {\tiny $D\tinytimes (N\tinyadd T)\tinytimes F$};
    
    \node at (\hcenter, \size-0.11) (ghst1) {};

    \node [rounded corners=2pt, minimum width=\blockwidth, align=center,  draw] (fmod) at (\hcenter, 1.6){\footnotesize Frequency \\ \footnotesize modeling};
    
    \node [rounded corners=2pt, minimum width=\blockwidth, align=center,  draw] (tmod) at (\hcenter, 2.8){\footnotesize Temporal \\ \footnotesize modeling};
    
    \begin{pgfonlayer}{background}
        \node [rounded corners=2pt, draw, dashed, fill=purple!20, fit=(tmod)(fmod), inner sep=5pt] (wrap) {};
    \end{pgfonlayer}
    \node[right=5pt of wrap, yshift=40pt, rotate=270] {\footnotesize TF-Locoformer block};
    
    \node [left=3pt of wrap, yshift=35pt, rotate=90] {\tiny $\times B$ blocks};

    \draw[fill=teal!20] (\size, 1.4*2.8) rectangle ++(\size, \size);
    \node at (0.02 + \size + 0.5*\size, -0.02 + 0.5*\size + 1.4*2.8) {\footnotesize $\tilde{\bm{p}}_{N}$};
    \node at (0.06 + 2*\size + 0.5*\size, -0.02 + 0.5*\size + 1.4*2.8) {\footnotesize $\odot$};
    
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20] (1 + \i*\size, 1.4*2.8) rectangle ++(\size, \size);
        \node at (1.02 + \i*\size + 0.5*\size, -0.02+0.5*\size+1.4*2.8) {\footnotesize $\tilde{\bm{Z}}_{\i}$};
    }

    \node at (\hcenter, 1.4*2.8+0.11) (ghst2) {};
    \node at (-0.1, 1.4+2.8) {$\tilde{\bm{Z}}_N=$};

    \draw[fill=teal!20] (\size, 5) rectangle ++(\size, \size);
    \node at (0.02 + \size + 0.5*\size, 0.5*\size + 5) {\footnotesize $\tilde{\bm{p}}_{1}$};
    \node at (0.06 + 2*\size + 0.5*\size, -0.02 + 0.5*\size + 5) {\footnotesize $\odot$};
    
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20] (1 + \i*\size, 5) rectangle ++(\size, \size);
        \node at (1.02 + \i*\size + 0.5*\size, -0.02+0.5*\size+5) {\footnotesize $\tilde{\bm{Z}}_{\i}$};
    }

    \node at (-0.1, 5 + 0.5*\size+0.01) {$\tilde{\bm{Z}}_1=$};
    
    \node at (\hcenter, 4.45 + 0.5*\size+0.01) {$\dots$};

    \draw[-{Latex[length=5pt]}, thick] (ghst1) -- (fmod.south);
    \draw[-{Latex[length=5pt]}, thick] (fmod.north) -- (tmod.south);
    \draw[-{Latex[length=5pt]}, thick] (tmod.north) -- (ghst2);


    \node (zprime) at (\hcenter + 3.75, 0.2*\size) {};

    \node[draw=black, rounded corners=2pt, above=\verticalskip of zprime] (perm) {\footnotesize Permute};
    \node[above=-2.5pt of perm, xshift=15pt] () {\tiny $T'\tinytimes F\tinytimes D$};
    \node[below=-2.5pt of perm, xshift=15pt] () {\tiny $D\tinytimes T'\tinytimes F$};
    
    \node[draw=black, rounded corners=2pt, above=\verticalskip of perm, minimum width=60pt, fill=indigo!20] (ffn1) {\footnotesize Conv-SwiGLU};
    \node[draw=black, circle, above=0.6*\verticalskip of ffn1, inner sep=0pt,] (p1) {\footnotesize +};
    \node[above=-2.5pt of ffn1, xshift=24pt] {\tiny \texttt{FFN1}};

    \node[draw=black, rounded corners=2pt, above=0.6*\verticalskip of p1, minimum width=60pt, fill=lavender] (mhsa) {\footnotesize Norm + MHSA};
    \node[draw=black, circle, above=0.6*\verticalskip of mhsa, inner sep=0pt,] (p2) {\footnotesize +};

    \node[draw=black, rounded corners=2pt, above=0.6*\verticalskip of p2, minimum width=60pt, fill=indigo!20] (ffn2) {\footnotesize Conv-SwiGLU};
    \node[draw=black, circle, above=0.6*\verticalskip of ffn2, inner sep=0pt,] (p3) {\footnotesize +};
    \node[above=-2.5pt of ffn2, xshift=24pt] {\tiny \texttt{FFN2}};
    
    \node[draw=black, rounded corners=2pt, above=0.6*\verticalskip of p3] (perm2) {\footnotesize Permute};
    \node[above=-2.5pt of perm2, xshift=15pt] () {\tiny $D\tinytimes T'\tinytimes F$};
    \node[below=-2.5pt of perm2, xshift=15pt] () {\tiny $T'\tinytimes F\tinytimes D$};
        
    \node[above=\verticalskip of perm2] (zprime2) {};

    \draw[-{Latex[length=4pt]}, thick] (zprime.north) -- (perm.south);
    \draw[-{Latex[length=4pt]}, thick] (perm.north) -- (ffn1.south) coordinate[pos=0.3] (m1);
    \draw[-{Latex[length=4pt]}, thick] (ffn1.north) -- (p1.south);
    \draw[-{Latex[length=4pt]}, thick] (m1) -- ++(-35pt, 0) |- (p1.west);
    \draw[-{Latex[length=4pt]}, thick] (p1.north) -- (mhsa.south) coordinate[pos=0.15] (m2);
    \draw[-{Latex[length=4pt]}, thick] (m2) -- ++(-35pt, 0) |- (p2.west);
    \draw[-{Latex[length=4pt]}, thick] (mhsa.north) -- (p2.south);
    \draw[-{Latex[length=4pt]}, thick] (p2.north) -- (ffn2.south) coordinate[pos=0.15] (m3);
    \draw[-{Latex[length=4pt]}, thick] (m3) -- ++(-35pt, 0) |- (p3.west);
    \draw[-{Latex[length=4pt]}, thick] (ffn2.north) -- (p3.south);
    \draw[-{Latex[length=4pt]}, thick] (p3.north) -- (perm2.south);
    \draw[-{Latex[length=4pt]}, thick] (perm2.north) -- (zprime2.south);

    \node[draw, fit=(mix)(s1)(s2)(fit1)(fit2), rounded corners=2pt, dashed, name path=APath] (A) {};
    \node[above=-2pt of A] {\footnotesize TUSS};

    \node[minimum width=143pt, minimum height=163pt, draw, dashed, rounded corners=2pt] at (\hcenter - 0.27, 2.75) (B) {};
    \node[above=-2pt of B, align=center] {\footnotesize Cross-prompt module + \footnotesize Conditioning};
    
    \node[minimum width=73pt, minimum height=163pt, draw, dashed, rounded corners=2pt] at (\hcenter + 3.68, 2.75) (C) {};
    \node[above=-2pt of C, align=center] {\footnotesize TF-Locoformer \footnotesize Sub-block};


\end{tikzpicture}


==> figs/attention_masks.tex <==
\begin{tikzpicture}
    \def\L{2}
    \def\size{0.7em}

    \input{figs/maps/blind}
    \input{figs/maps/indprompt}
    \input{figs/maps/indall}
    \input{figs/maps/causal}

\end{tikzpicture}


==> figs/attn_qual.tex <==
\begin{tikzpicture}
    \def\sqsize{2.53pt}
    \def\S{2}
    \def\L{8}
    \def\lw{0.001pt}
    \definecolor{OliveGreen}{rgb}{0,0.6,0}
    
    \node[draw, inner sep=0,] (src1-l0) {
        \includegraphics[width=0.1\linewidth]{figs/speech+sfx/l-0.pdf}
    };
    
    \node[draw, inner sep=0, right=0. of src1-l0, xshift=4pt] (src1-l1) {
        \includegraphics[width=0.1\linewidth]{figs/speech+sfx/l-1.pdf}
    };
    
    \node[draw, inner sep=0, right=0. of src1-l1, xshift=4pt] (src1-l2) {
        \includegraphics[width=0.1\linewidth]{figs/speech+sfx/l-2.pdf}
    };
    \node[draw, inner sep=0, right=0. of src1-l2, xshift=4pt] (src1-l3) {
        \includegraphics[width=0.1\linewidth]{figs/speech+sfx/l-3.pdf}
    };
    
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize - 6*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (-\S*\sqsize - 1*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize - 6*\sqsize + \S*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (-6.15*\sqsize, \i*\sqsize + 2*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (-6.15*\sqsize, \S*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (-6.15*\sqsize, \i*\sqsize - 7*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
      
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize + 5.7*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (\S*\sqsize + 6.7*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize + 5.7*\sqsize + \S*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (5.55*\sqsize, \i*\sqsize + 2*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (5.55*\sqsize, \S*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (5.55*\sqsize, \i*\sqsize - 7*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize + 17.4*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (\S*\sqsize + 18.4*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize + 17.4*\sqsize + \S*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (17.28*\sqsize, \i*\sqsize + 2*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (17.28*\sqsize, \S*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (17.28*\sqsize, \i*\sqsize - 7*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize + 29.1*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (\S*\sqsize + 30.1*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize + 29.1*\sqsize + \S*\sqsize, 5.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (28.93*\sqsize, \i*\sqsize + 2*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (28.93*\sqsize, \S*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {\S,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (28.93*\sqsize, \i*\sqsize - 7*\sqsize) rectangle ++(\sqsize, \sqsize);
    }

    \begin{pgfonlayer}{background}
        \node [fit=(src1-l0)(src1-l1)(src1-l2)(src1-l3)] (wrap_speechsfx) {};
    \end{pgfonlayer}
    
    \node [left=5pt of wrap_speechsfx, yshift=13pt, rotate=90] {\miniscule{Speech + SFX}};
    \node [above=5pt of src1-l0, yshift=-3pt] {\tiny \texttt{L1}};
    \node [above=5pt of src1-l1, yshift=-3pt] {\tiny \texttt{L2}};
    \node [above=5pt of src1-l2, yshift=-3pt] {\tiny \texttt{L3}};
    \node [above=5pt of src1-l3, yshift=-3pt] {\tiny \texttt{L4}};
    
    \node[draw, inner sep=0, below=5pt of src1-l0] (src2-l0) {
        \includegraphics[width=0.1\linewidth]{figs/test-sfx+sfx+sfx+sfx-subset/l-0.pdf}
    };
    \node[draw, inner sep=0, right=0. of src2-l0, xshift=4pt] (src2-l1) {
        \includegraphics[width=0.1\linewidth]{figs/test-sfx+sfx+sfx+sfx-subset/l-1.pdf}
    };
    \node[draw, inner sep=0, right=0. of src2-l1, xshift=4pt] (src2-l2) {
        \includegraphics[width=0.1\linewidth]{figs/test-sfx+sfx+sfx+sfx-subset/l-2.pdf}
    };
    \node[draw, inner sep=0, right=0. of src2-l2, xshift=4pt] (src2-l3) {
        \includegraphics[width=0.1\linewidth]{figs/test-sfx+sfx+sfx+sfx-subset/l-3.pdf}
    };
    
    \def\S{4}
    \def\L{5}

    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize - 6*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (-\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize - 5*\sqsize + \S*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (-6.15*\sqsize, - \i*\sqsize - 7.15*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (-6.15*\sqsize, - 8.15*\sqsize - \S*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (-6.15*\sqsize, - 8.15*\sqsize - \i*\sqsize - \S*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
      
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize + 5.7*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (\S*\sqsize + 6.7*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize + 6.7*\sqsize + \S*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (5.55*\sqsize, \i*\sqsize -18.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (5.55*\sqsize, \S*\sqsize-18.1pt -\S*\sqsize - \L * \sqsize + 0.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (5.55*\sqsize, \i*\sqsize - \S*\sqsize-18.1pt -\S*\sqsize - \L * \sqsize + 2.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize + 17.4*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (\S*\sqsize + 18.4*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize + 18.4*\sqsize + \S*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (17.28*\sqsize, \i*\sqsize -18.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (17.28*\sqsize, \S*\sqsize-18.1pt -\S*\sqsize - \L * \sqsize + 0.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (17.28*\sqsize, \i*\sqsize - \S*\sqsize-18.1pt -\S*\sqsize - \L * \sqsize + 2.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (\i*\sqsize + 29.1*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (\S*\sqsize + 30.1*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (\i*\sqsize + 30.1*\sqsize + \S*\sqsize, -5.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \foreach \i in {1,...,\S} {
        \draw[fill=teal!20,draw,line width=\lw] (28.93*\sqsize, \i*\sqsize -18.1pt -\S*\sqsize - \L * \sqsize + 4.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    \draw[fill=OliveGreen!60,draw,line width=\lw] (28.93*\sqsize, \S*\sqsize-18.1pt -\S*\sqsize - \L * \sqsize + 0.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    \foreach \i in {1,...,\L} {
        \draw[fill=orange!20,draw,line width=\lw] (28.93*\sqsize, \i*\sqsize - \S*\sqsize-18.1pt -\S*\sqsize - \L * \sqsize + 2.08*\sqsize) rectangle ++(\sqsize, \sqsize);
    }
    
    \begin{pgfonlayer}{background}
        \node [fit=(src2-l0)(src2-l1)(src2-l2)(src2-l3)] (wrap_sfxs) {};
    \end{pgfonlayer}
    
    \node [left=5pt of wrap_sfxs, yshift=10pt, rotate=90] {\miniscule{4x SFX}};
\end{tikzpicture}

